Giant radio quasars: sample and basic properties

We present the largest sample of giant radio quasars (GRQs), which are defined as having a projected linear size greater than 0.7 Mpc. The sample consists of 272 GRQs, of which 174 are new objects discovered through cross-matching the NRAO VLA Sky Survey (NVSS) and the Sloan Digital Sky Survey 14$^{\rm th}$ Data Release Quasar Catalogue (DR14Q) and confirmed using Faint Images of the Radio Sky at Twenty-Centimeters (FIRST) radio maps. In our analysis we compare the GRQs with 367 smaller, lobe-dominated radio quasars found using our search method, as well as with quasars from the SDSS DR14 Quasar Catalogue, investigating the parameters characterizing their radio emission (i.e. total and core radio luminosity, radio core prominence), optical properties (black hole masses, accretion rates, distribution in Eigenvector 1 plane) and infrared colours. For the GRQs and smaller radio quasars we find a strong correlation between [OIII] luminosity and radio luminosity at 1.4 GHz, indicating a strong connection between radio emission and conditions in the narrow-line region. We spot no significant differences between GRQs and smaller radio quasars, however we show that most extended radio quasars belong to a quasar population of evolved AGNs with large black hole masses and low accretion rates. We also show that GRQs have bluer W2-W3 colours compared to SDSS quasars with FIRST detections, indicating differences in the structure of the dusty torus.

==> (inline-0) <==
\begin{deluxetable}{c c c c c c c c c c}
\tablecaption{List of 174 newly discovered GRQs.}
\tablecolumns{10}
\tablenum{1}
\tablecomments{
{\bf Column description:} (1) -- source name, (2) and (3) -- J2000.0 source coordinates, (4) -- redshift, (5) -- angular size; measured on FIRST maps as a distance between hot-spots, (6) -- projected linear size, (7) -- radio core prominence, (8) core radio luminosity at 1.4 GHz in units of W$\slash$Hz, (9) -- total radio luminosity at 1.4 GHz in units of W$\slash$Hz, (10) -- flag: (fn) -- angular size for radio sources with FIRST radio structure visible only on the one side; measured between the FIRST hot-spot on the one side and the maximum of NVSS emission on the other side, (nn) -- angular size for radio sources with no visible FIRST hot-spots; measured between maxima of NVSS emission, (v) -- angular size for radio source with no visible FIRST hot-spots; measured between hot-spots detected in VLASS, (s) -- the total radio luminosity is affected by a background radio source. We subtracted 8 mJy VLASS 3 GHz contaminating source assuming the spectral index $\alpha$=$-$0.7, (c) -- candidate GRQ with uncertain radio morphology, (h) -- uncertain host position, the galaxy SDSS J142302.67$+$265014.9 located at redshift z$_{\rm phot}$=0.7 is also a possible host, (j) -- the quasars with visible one-sided radio jet (Section \ref{jet}). \\
}
\tablehead{
\colhead{IAU}	&\colhead{$\alpha$(2000)}&\colhead{$\delta$(2000)} &\colhead{z}	& \colhead{LAS$_{\rm FIRST}$}	& \colhead{D$_{\rm FIRST}$}	&\colhead{$\rm f_c$}	&\colhead{$\log$P$_{\rm core}$}	&\colhead{$\log$P$_{\rm tot}$} & \colhead{Flag}\\
\colhead{name}	&\colhead{(h m s)}	&\colhead{($\rm^{o}$ $^{\prime}$ $^{\prime\prime}$)}&\colhead{}	&\colhead{(arcmin)}       &\colhead{(Mpc)}	& \colhead{}    &\colhead{W Hz$^{-1}$}	&\colhead{W Hz$^{-1}$}	&\\
\colhead{(1)}	&\colhead{(2)}		&\colhead{ (3)}					& \colhead{(4)}	&\colhead{(5)}            & \colhead{(6) }      & \colhead{(7)} & \colhead{(8)}       &\colhead{(9)}	&\colhead{(10)}
}
\startdata
J0012$+$0902	&	00 12 09.85	&	$+$09 02 49.3	&	0.7930	&	1.90	&	0.85	&	0.06	&	24.85	&	26.18	&   \\
J0023$-$0926	&	00 23 34.07	&	$-$09 26 24.3	&	0.7886	&	2.71	&	1.22	&	0.03	&	24.14	&	25.76	&   \\
J0024$+$0057	&	00 24 22.62	&	$+$00 57 51.2	&	0.9646	&	1.50	&	0.72	&	0.02	&	23.84	&	25.74	&   \\
J0032$+$2327	&	00 32 10.51	&	$+$23 27 55.0	&	0.6393	&	2.83	&	1.17 	&	-	&	-	&	25.49	& v \\
J0032$+$1852	&	00 32 17.09	&	$+$18 52 56.1	&	0.5307	&	2.99	&	1.13 	&	-	&	-	&	25.73	& v \\
J0032$-$0605	&	00 32 46.62	&	$-$06 05 33.9	&	0.7540	&	3.96	&	1.75 	&	0.34	&	25.28	&	25.95	& fn \\
J0034$+$3330	&	00 34 45.88	&	$+$33 30 18.6	&	2.2270	&	1.71	&	0.86 	&	-	&	-	&	27.29	& v \\
J0043$+$3137	&	00 43 59.87	&	$+$31 37 20.3	&	0.6266	&	3.01	&	1.23 	&	-	&	-	&	26.24	& v \\
J0050$-$0234	&	00 50 48.73	&	$-$02 34 17.1	&	1.4312	&	2.46	&	1.25 	&	2.11	&	25.80	&	26.09	& fn \\
J0051$-$0902	&	00 51 15.12	&	$-$09 02 08.5	&	1.2650	&	1.46	&	0.73	&	0.02	&	24.39	&	26.18	&   \\
J0053$-$0210	&	00 53 12.61	&	$-$02 10 14.5	&	1.3062	&	1.39	&	0.70	&	0.02	&	24.50	&	26.39	&   \\
J0105$+$0100	&	01 05 47.28	&	$+$01 00 58.8	&	0.9590	&	1.55	&	0.74	&	0.06	&	24.39	&	25.74	&   \\
J0116$+$1054	&	01 16 38.08	&	$+$10 54 49.1	&	0.7270	&	2.93	&	1.27	&	0.07	&	24.44	&	25.72	&   \\
J0116$+$1829	&	01 16 39.17	&	$+$18 29 14.9	&	1.3853	&	1.56	&	0.80 	&	-	&	-	&	27.04	& v \\
J0136$+$3119	&	01 36 35.68	&	$+$31 19 12.9	&	0.7080	&	2.21	&	0.95 	&	-	&	-	&	25.87	& v,s \\
J0137$+$0034	&	01 37 48.19	&	$+$00 34 02.3	&	0.7975	&	1.78	&	0.80	&	0.00	&	24.13	&	26.74	&   \\
J0156$-$0253	&	01 56 36.34	&	$-$02 53 47.3	&	1.7329	&	1.46	&	0.75	&	0.20	&	25.69	&	26.60	&   \\
J0229$-$0008	&	02 29 30.92	&	$-$00 08 45.4	&	0.6088	&	2.50	&	1.01	&	0.34	&	25.34	&	25.99	&   \\
J0235$+$0329	&	02 35 19.69	&	$+$03 29 00.0	&	0.7411	&	1.79	&	0.78	&	0.10	&	25.11	&	26.22	&   \\
J0249$-$0340	&	02 49 24.71	&	$-$03 40 24.4	&	0.8480	&	1.68	&	0.77	&	1.05	&	25.70	&	26.07	&   \\
J0314$-$0750	&	03 14 13.73	&	$-$07 50 23.8	&	1.2495	&	1.85	&	0.93	&	0.07	&	25.58	&	26.88	&   \\
J0758$+$3556	&	07 58 58.30	&	$+$35 56 43.7	&	0.7468	&	2.36	&	1.04	&	0.12	&	24.76	&	25.81	&   \\
J0804$+$2722	&	08 04 59.95	&	$+$27 22 48.7	&	0.5788	&	2.32	&	0.91	&	0.01	&	24.21	&	26.12	&   \\
J0811$+$1652	&	08 11 45.87	&	$+$16 52 56.4	&	2.1620	&	1.38	&	0.70	&	0.08	&	25.37	&	26.65	&   \\
J0813$+$2057	&	08 13 53.10	&	$+$20 57 51.2	&	0.9033	&	3.08	&	1.45	&	0.04	&	24.34	&	25.83	&   \\
J0820$+$1958	&	08 20 09.29	&	$+$19 58 23.1	&	0.9910	&	1.72	&	0.83	&	0.01	&	23.95	&	26.02	&   \\
J0821$+$2030	&	08 21 31.19	&	$+$20 30 30.8	&	0.6526	&	4.45	&	1.85	&	0.14	&	24.61	&	25.59	&   \\
J0826$+$1909	&	08 26 58.57	&	$+$19 09 21.5	&	0.4281	&	3.51	&	1.17 	&	0.36	&	24.69	&	25.32	& fn \\
J0827$+$3747	&	08 27 20.71	&	$+$37 47 06.7	&	0.8274	&	1.58	&	0.72	&	0.04	&	24.50	&	26.00	&   \\
J0838$+$1358	&	08 38 13.13	&	$+$13 58 10.6	&	2.0277	&	2.35	&	1.20	&	0.17	&	26.08	&	27.06	&   \\
J0838$+$1022	&	08 38 56.38	&	$+$10 22 01.0	&	0.5925	&	4.56	&	1.81	&	0.15	&	24.69	&	25.63	&   \\
J0844$+$0830	&	08 44 41.51	&	$+$08 30 59.9	&	0.7044	&	2.39	&	1.03	&	0.13	&	25.28	&	26.29	&   \\
J0846$+$1413	&	08 46 36.11	&	$+$14 13 07.8	&	0.4929	&	2.71	&	1.00	&	0.03	&	24.64	&	26.26	&   \\
J0847$+$0217	&	08 47 49.24	&	$+$02 17 14.9	&	0.5089	&	2.21	&	0.81 	&	0.13	&	24.10	&	25.09	& fn \\
J0849$+$4216	&	08 49 40.11	&	$+$42 16 04.3	&	0.9559	&	1.54	&	0.73 	&	0.18	&	24.56	&	25.47	& fn \\
J0854$-$0011	&	08 54 59.98	&	$-$00 11 00.2	&	0.7680	&	2.16	&	0.96	&	0.02	&	24.60	&	26.32	&   \\
J0859$+$3031	&	08 59 21.11	&	$+$30 31 20.1	&	0.8720	&	1.62	&	0.75	&	0.03	&	24.24	&	25.86	&   \\
J0859$+$3506	&	08 59 40.29	&	$+$35 06 47.4	&	1.3895	&	1.38	&	0.70	&	0.02	&	24.93	&	26.67	&   \\
J0906$+$0111	&	09 06 04.03	&	$+$01 11 14.2	&	0.7981	&	3.45	&	1.56	&	0.08	&	24.68	&	25.86	&   \\
J0906$+$6009	&	09 06 19.83	&	$+$60 09 45.3	&	1.1675	&	1.50	&	0.75	&	0.28	&	25.79	&	26.55	&   \\
J0920$+$6147	&	09 20 27.84	&	$+$61 47 00.8	&	0.7480	&	3.36	&	1.48	&	0.10	&	24.77	&	25.88	&   \\
J0926$+$4722	&	09 26 28.90	&	$+$47 22 36.1	&	2.0000	&	1.98	&	1.01	&	0.07	&	25.56	&	26.91	&   \\
J0927$+$3431	&	09 27 51.12	&	$+$34 31 03.6	&	0.4260	&	3.11	&	1.04	&	0.16	&	24.61	&	25.52	&   \\
J0931$+$1751	&	09 31 41.26	&	$+$17 51 56.5	&	0.9709	&	2.08	&	0.99	&	0.09	&	24.60	&	25.79	&   \\
J0932$+$0742	&	09 32 56.81	&	$+$07 42 12.2	&	1.0037	&	2.23	&	1.08	&	1.48	&	25.94	&	26.25	&   \\
J0935$+$2214	&	09 35 04.64	&	$+$22 14 54.4	&	0.7804	&	1.78	&	0.80	&	0.01	&	24.44	&	26.44	&   \\
J0942$+$1245	&	09 42 16.52	&	$+$12 45 03.7	&	1.4338	&	1.59	&	0.82	&	0.31	&	25.92	&	26.66	&   \\
J0945$+$2506	&	09 45 04.70	&	$+$25 06 05.1	&	1.0949	&	1.81	&	0.89	&	0.05	&	24.80	&	26.26	&   \\
J0948$+$4719	&	09 48 03.64	&	$+$47 19 28.9	&	1.6600	&	1.97	&	1.01	&	0.02	&	24.70	&	26.65	&   \\
J0958$+$4608	&	09 58 19.33	&	$+$46 08 25.6	&	0.6415	&	1.88	&	0.78	&	0.03	&	24.44	&	26.06	&   \\
J1007$+$1652	&	10 07 51.16	&	$+$16 52 43.4	&	0.4855	&	2.33	&	0.85	&	0.08	&	24.65	&	25.84	&   \\
J1011$+$0503	&	10 11 26.20	&	$+$05 03 03.8	&	0.7550	&	1.84	&	0.81 	&	0.72	&	25.37	&	25.82	& fn \\
J1014$+$6047	&	10 14 02.40	&	$+$60 47 24.6	&	0.6725	&	3.08	&	1.30 	&	0.23	&	24.71	&	25.50	& fn \\
J1017$+$4705	&	10 17 54.86	&	$+$47 05 29.1	&	0.6680	&	2.33	&	0.99	&	0.47	&	25.05	&	25.62	&   \\
J1020$-$0247	&	10 20 03.00	&	$-$02 47 16.6	&	1.4470	&	1.65	&	0.80	&	0.06	&	25.64	&	27.01	&   \\
J1029$+$2103	&	10 29 34.00	&	$+$21 03 45.8	&	0.8240	&	2.43	&	1.11	&	0.04	&	24.93	&	26.41	&   \\
J1033$+$1508	&	10 33 48.23	&	$+$15 08 15.4	&	0.5794	&	4.76	&	1.87	&	0.22	&	24.93	&	25.73	&   \\
J1038$+$1346	&	10 38 22.48	&	$+$13 46 57.3	&	0.9470	&	1.71	&	0.82	&	1.87	&	26.12	&	26.40	&   \\
J1045$+$4040	&	10 45 25.67	&	$+$40 40 36.9	&	1.0911	&	2.11	&	1.04	&	0.18	&	25.16	&	26.07	&   \\
J1046$+$5738	&	10 46 04.21	&	$+$57 38 18.4	&	1.3536	&	2.07	&	1.05	&	0.21	&	25.89	&	26.76	& j \\
J1048$+$3209	&	10 48 51.81	&	$+$32 09 03.1	&	0.8313	&	2.11	&	0.96	&	0.05	&	25.10	&	26.50	& j \\
J1054$-$0107	&	10 54 43.14	&	$-$01 07 01.8	&	0.5222	&	2.15	&	0.80	&	0.00	&	23.38	&	26.53	&   \\
J1056$+$2743	&	10 56 37.97	&	$+$27 43 43.6	&	0.9991	&	1.66	&	0.81	&	0.05	&	25.71	&	27.16	&   \\
J1058$+$4458	&	10 58 40.72	&	$+$44 58 15.1	&	2.4450	&	1.49	&	0.74	&	-	&	-	&	26.91	&   \\
J1100$+$2314	&	11 00 01.14	&	$+$23 14 13.2	&	0.5565	&	2.20	&	0.85	&	0.07	&	25.13	&	26.38	&   \\
J1106$+$6247	&	11 06 55.98	&	$+$62 47 59.9	&	0.8440	&	2.48	&	1.14	&	0.22	&	25.16	&	25.98	&   \\\
J1120$+$1104	&	11 20 21.37	&	$+$11 04 34.8	&	0.4955	&	2.56	&	0.93	&	0.49	&	25.56	&	26.09	&   \\
J1120$+$2140	&	11 20 54.11	&	$+$21 40 38.1	&	1.5310	&	3.24	&	1.66	&	0.45	&	25.29	&	25.92	&   \\
J1127$+$4534	&	11 27 59.93	&	$+$45 34 17.6	&	2.2930	&	1.90	&	0.95	&	0.18	&	25.51	&	26.49	&   \\
J1129$+$4025	&	11 29 56.02	&	$+$40 25 14.4	&	0.7580	&	2.80	&	1.24	&	0.02	&	24.27	&	26.01	&   \\
J1133$+$6035	&	11 33 23.03	&	$+$60 35 00.2	&	0.9691	&	2.64	&	1.26 	&	0.92	&	25.24	&	25.65	& fn \\
J1136$+$3516	&	11 36 45.59	&	$+$35 16 36.5	&	1.7750	&	3.03	&	1.55	&	0.03	&	25.15	&	26.80	&   \\
J1145$+$4423	&	11 45 59.45	&	$+$44 23 50.7	&	1.2694	&	1.41	&	0.71	&	0.24	&	25.97	&	26.79	& j \\
J1146$+$3345	&	11 46 03.76	&	$+$33 45 52.0	&	0.7610	&	1.90	&	0.84	&	0.03	&	24.58	&	26.18	&   \\
J1147$+$2619	&	11 47 31.38	&	$+$26 19 50.0	&	1.7500	&	1.49	&	0.76	&	0.02	&	24.68	&	26.60	&   \\
J1149$+$1420	&	11 49 27.98	&	$+$14 20 02.3	&	0.3772	&	4.11	&	1.27 	&	0.09	&	24.22	&	25.36	& fn \\
J1151$+$1926	&	11 51 41.51	&	$+$19 26 09.9	&	0.5967	&	4.41	&	1.76	&	0.20	&	24.68	&	25.52	&   \\
J1158$+$1402	&	11 58 34.87	&	$+$14 02 11.4	&	0.4705	&	2.41	&	0.85 	&	0.11	&	24.08	&	25.14	& fn \\
J1159$+$2106	&	11 59 26.21	&	$+$21 06 55.9	&	0.3470	&	2.95	&	0.86	&	0.02	&	24.20	&	25.97	&   \\
J1208$+$2219	&	12 08 22.00	&	$+$22 19 58.3	&	0.7448	&	1.90	&	0.84	&	0.05	&	25.13	&	26.53	&   \\
J1209$+$1635	&	12 09 28.58	&	$+$16 35 23.2	&	0.9750	&	2.38	&	1.14	&	1.10	&	25.74	&	26.11	&   \\
J1213$+$2237	&	12 13 39.69	&	$+$22 37 20.1	&	1.0449	&	2.12	&	1.04	&	0.11	&	25.07	&	26.16	&   \\
J1213$+$0832	&	12 13 57.15	&	$+$08 32 02.3	&	0.8110	&	2.85	&	1.29	&	0.26	&	25.32	&	26.08	&   \\
J1214$+$1828	&	12 14 31.16	&	$+$18 28 14.9	&	1.5858	&	1.53	&	0.79	&	0.16	&	26.18	&	27.17	&   \\
J1219$+$1741	&	12 19 44.72	&	$+$17 41 21.0	&	1.5147	&	1.98	&	1.02	&	0.11	&	25.37	&	26.47	&   \\
J1225$+$2547	&	12 25 40.12	&	$+$25 47 24.6	&	0.8090	&	1.64	&	0.74	&	0.17	&	25.04	&	25.96	&   \\
J1229$+$6242	&	12 29 40.90	&	$+$62 42 54.7	&	0.9670	&	1.74	&	0.83	&	0.32	&	25.49	&	26.19	&   \\
J1232$+$2037	&	12 32 47.42	&	$+$20 37 45.2	&	0.5673	&	2.66	&	1.04	&	0.21	&	24.94	&	25.76	&   \\
J1237$+$5448	&	12 37 35.89	&	$+$54 48 14.5	&	1.0284	&	2.47	&	1.20	&	0.56	&	25.11	&	25.65	&   \\
J1241$+$6038	&	12 41 38.93	&	$+$60 38 31.7	&	0.9986	&	1.77	&	0.85 	&	0.28	&	24.98	&	25.73	& fn \\
J1252$+$4848	&	12 52 34.67	&	$+$48 48 58.7	&	1.8400	&	1.78	&	0.91	&	0.87	&	26.21	&	26.68	& c \\
J1255$+$0841	&	12 55 43.17	&	$+$08 41 45.3	&	0.8141	&	1.68	&	0.76	&	0.01	&	23.83	&	25.88	&   \\
J1257$+$4054	&	12 57 10.83	&	$+$40 54 29.5	&	1.0681	&	2.02	&	1.00	&	0.09	&	25.01	&	26.20	&   \\
J1304$+$1811	&	13 04 52.78	&	$+$18 11 09.0	&	1.2990	&	1.77	&	0.90	&	0.29	&	25.76	&	26.51	&   \\
J1305$+$2408	&	13 05 44.58	&	$+$24 08 40.9	&	0.4545	&	2.45	&	0.85 	&	0.22	&	24.48	&	25.28	& fn \\
J1307$+$1438	&	13 07 42.14	&	$+$14 38 40.3	&	1.0702	&	2.82	&	1.38	&	0.29	&	24.86	&	25.60	&   \\
J1309$+$4232	&	13 09 10.32	&	$+$42 32 24.9	&	0.7600	&	1.65	&	0.73	&	0.04	&	24.08	&	25.62	&   \\
J1316$+$2720	&	13 16 25.01	&	$+$27 20 42.7	&	0.6910	&	2.37	&	1.01	&	0.08	&	24.58	&	25.79	&   \\
J1329$+$4803	&	13 29 19.42	&	$+$48 03 00.6	&	1.5970	&	2.24	&	1.15	&	0.03	&	25.34	&	26.96	&   \\
J1330$+$5731	&	13 30 41.61	&	$+$57 31 29.7	&	0.6259	&	1.88	&	0.77	&	0.81	&	24.93	&	25.34	&   \\
J1331$+$2500	&	13 31 27.82	&	$+$25 00 50.1	&	0.8039	&	1.67	&	0.76	&	0.01	&	24.95	&	27.01	&   \\
J1333$+$0450	&	13 33 07.00	&	$+$04 50 48.5	&	1.4050	&	2.21	&	1.14	&	0.12	&	25.63	&	26.72	&   \\
J1343$+$2057	&	13 43 58.09	&	$+$20 57 13.4	&	1.6610	&	2.18	&	1.12	&	0.96	&	25.90	&	26.34	&   \\
J1356$+$1904	&	13 56 00.05	&	$+$19 04 21.0	&	2.2350	&	1.58	&	0.80	&	0.51	&	26.32	&	26.95	&   \\
J1401$+$5651	&	14 01 58.54	&	$+$56 51 57.7	&	0.6290	&	1.78	&	0.73	&	0.08	&	24.53	&	25.71	&   \\
J1408$+$1010	&	14 08 13.86	&	$+$10 10 13.7	&	0.4528	&	2.29	&	0.80	&	0.002	&	23.83	&	26.68	&   \\
J1408$+$3834	&	14 08 27.52	&	$+$38 34 35.3	&	1.2760	&	1.67	&	0.84	&	1.66	&	25.66	&	25.97	&   \\
J1410$+$6327	&	14 10 01.39	&	$+$63 27 39.9	&	1.9464	&	1.89	&	0.96	&	0.36	&	25.80	&	26.51	&   \\
J1411$+$0156	&	14 11 39.88	&	$+$01 56 16.5	&	2.9460	&	2.64	&	1.25	&	0.33	&	26.14	&	26.92	& c \\
J1412$+$2021	&	14 12 13.32	&	$+$20 21 07.1	&	1.9050	&	3.20	&	1.63	&	0.23	&	25.65	&	26.52	&   \\
J1412$+$2326	&	14 12 57.78	&	$+$23 26 19.1	&	0.4599	&	2.18	&	0.76	&	0.21	&	24.73	&	25.54	& c \\
J1414$+$5549	&	14 14 12.80	&	$+$55 49 37.9	&	0.3011	&	2.70	&	0.72	&	0.07	&	23.19	&	24.43	&   \\
J1423$+$2650	&	14 23 03.30	&	$+$26 50 10.8	&	0.7810	&	2.10	&	0.94	&	0.01	&	24.00	&	25.96	& h \\
J1424$+$6113	&	14 24 51.86	&	$+$61 13 07.4	&	1.0449	&	3.08	&	1.50	&	0.53	&	25.43	&	25.99	&   \\
J1426$+$0256	&	14 26 32.38	&	$+$02 56 45.4	&	0.8611	&	3.54	&	1.64	&	3.25	&	25.92	&	26.11	&   \\
J1427$+$3625	&	14 27 18.21	&	$+$36 25 01.1	&	0.8509	&	2.45	&	1.13	&	0.20	&	25.13	&	26.00	&   \\
J1429$+$3356	&	14 29 42.65	&	$+$33 56 54.8	&	1.1215	&	2.12	&	1.05	&	0.22	&	25.14	&	25.98	&   \\
J1432$+$5200	&	14 32 58.48	&	$+$52 00 05.8	&	1.5130	&	1.81	&	0.93	&	0.43	&	25.35	&	25.99	& c \\
J1437$+$0748	&	14 37 47.72	&	$+$07 48 56.5	&	1.4747	&	1.61	&	0.83	&	0.05	&	25.36	&	26.82	&   \\
J1439$+$4550	&	14 39 32.67	&	$+$45 50 28.6	&	1.8190	&	1.48	&	0.76	&	0.16	&	25.53	&	26.52	&   \\
J1440$+$2607	&	14 40 30.07	&	$+$26 07 46.2	&	0.8080	&	3.00	&	1.36 	&	0.17	&	24.65	&	25.57	& fn \\
J1441$+$2216	&	14 41 32.21	&	$+$22 16 35.7	&	0.3340	&	3.21	&	0.92	&	0.07	&	24.49	&	25.74	& j \\
J1444$+$0737	&	14 44 57.10	&	$+$07 37 57.9	&	1.0550	&	1.78	&	0.88	&	0.10	&	25.23	&	26.36	&   \\
J1445$+$1944	&	14 45 08.45	&	$+$19 44 50.4	&	1.4523	&	1.74	&	0.89	&	0.03	&	24.94	&	26.59	&   \\
J1449$-$0131	&	14 49 27.42	&	$-$01 31 06.4	&	0.5592	&	2.15	&	0.83	&	0.12	&	24.78	&	25.82	&   \\
J1450$+$4549	&	14 50 38.83	&	$+$45 49 54.6	&	1.6207	&	1.59	&	0.82	&	0.09	&	25.92	&	27.13	&   \\
J1451$+$1141	&	14 51 03.24	&	$+$11 41 08.5	&	1.0671	&	1.54	&	0.76	&	0.38	&	25.69	&	26.35	&   \\
J1453$+$2217	&	14 53 08.00	&	$+$22 17 07.5	&	0.7846	&	2.02	&	0.92	&	0.15	&	25.48	&	26.45	&   \\
J1453$+$4518	&	14 53 28.17	&	$+$45 18 01.2	&	0.6033	&	3.66	&	1.47	&	0.19	&	24.74	&	25.61	&   \\
J1454$+$6154	&	14 54 09.56	&	$+$61 54 02.1	&	2.0820	&	1.75	&	0.89	&	0.04	&	25.05	&	26.62	&   \\
J1507$+$1104	&	15 07 39.49	&	$+$11 04 03.9	&	0.4755	&	2.40	&	0.86	&	0.04	&	24.73	&	26.21	&   \\
J1514$+$5559	&	15 14 41.13	&	$+$55 59 32.8	&	1.1900	&	1.71	&	0.86	&	0.01	&	24.07	&	26.04	&   \\
J1516$+$2741	&	15 16 16.85	&	$+$27 41 22.9	&	0.7460	&	3.36	&	1.48 	&	0.36	&	24.85	&	25.50	& fn \\
J1518$+$4832	&	15 18 30.93	&	$+$48 32 14.5	&	0.5758	&	2.18	&	0.86	&	0.08	&	24.66	&	25.86	&   \\
J1520$+$1253	&	15 20 56.73	&	$+$12 53 46.9	&	0.6570	&	2.54	&	1.06 	&	0.07	&	24.11	&	25.35	& fn \\
J1524$+$3335	&	15 24 57.34	&	$+$33 35 00.9	&	0.9035	&	2.45	&	1.15	&	0.03	&	24.51	&	26.11	&   \\
J1525$+$3010	&	15 25 53.55	&	$+$30 10 23.3	&	1.1920	&	1.98	&	0.99	&	0.24	&	25.10	&	25.91	&   \\
J1525$+$5916	&	15 25 56.25	&	$+$59 16 59.1	&	0.9551	&	1.91	&	0.92	&	0.10	&	25.56	&	26.68	&   \\
J1532$+$1234	&	15 32 17.57	&	$+$12 34 00.1	&	0.7490	&	1.99	&	0.88 	&	0.29	&	24.69	&	25.41	& fn \\
J1532$+$1110	&	15 32 24.64	&	$+$11 10 18.8	&	1.1473	&	1.92	&	0.96	&	0.14	&	25.50	&	26.53	&   \\
J1533$+$0658	&	15 33 13.21	&	$+$06 58 01.6	&	1.1600	&	1.61	&	0.81	&	0.94	&	26.18	&	26.59	& j \\
J1540$+$0132	&	15 40 47.88	&	$+$01 32 06.8	&	0.7739	&	1.64	&	0.74	&	0.35	&	25.41	&	26.08	&   \\
J1542$+$1946	&	15 42 46.51	&	$+$19 46 26.1	&	0.3990	&	2.45	&	0.79	&	0.05	&	24.28	&	25.63	&   \\
J1552$+$0012	&	15 52 21.45	&	$+$00 12 56.9	&	1.4557	&	1.41	&	0.72	&	0.02	&	24.59	&	26.55	&   \\
J1553$+$2926	&	15 53 55.79	&	$+$29 26 36.8	&	1.1670	&	1.61	&	0.80	&	0.04	&	24.61	&	26.11	&   \\
J1554$+$4643	&	15 54 19.05	&	$+$46 43 32.4	&	1.4330	&	1.48	&	0.76	&	0.97	&	25.95	&	26.37	&   \\
J1601$+$1754	&	16 01 51.59	&	$+$17 54 09.9	&	0.6602	&	1.81	&	0.77	&	0.04	&	24.87	&	26.41	&   \\
J1603$+$3659	&	16 03 34.13	&	$+$36 59 53.0	&	0.9654	&	2.66	&	1.27 	&	0.13	&	25.23	&	26.25	& fn \\
J1606$+$1224	&	16 06 32.05	&	$+$12 24 16.3	&	1.3088	&	1.44	&	0.73	&	0.03	&	24.55	&	26.24	&   \\
J1609$+$5354	&	16 09 13.19	&	$+$53 54 29.7	&	0.9926	&	1.79	&	0.86	&	0.68	&	26.16	&	26.64	&   \\
J1609$+$4334	&	16 09 53.42	&	$+$43 34 11.5	&	0.7597	&	2.39	&	1.06	&	0.07	&	25.58	&	26.85	&   \\
J1613$+$3214	&	16 13 49.89	&	$+$32 14 01.4	&	0.7110	&	2.33	&	1.01	&	0.05	&	24.01	&	25.39	& fn \\
J1616$+$4956	&	16 16 01.73	&	$+$49 56 34.4	&	1.7210	&	2.69	&	1.38	&	0.39	&	26.11	&	26.80	&   \\
J1618$+$2826	&	16 18 16.14	&	$+$28 26 10.5	&	0.8450	&	1.99	&	0.92	&	0.03	&	24.08	&	25.73	&   \\
J1619$+$3730	&	16 19 35.17	&	$+$37 30 49.4	&	0.9880	&	2.15	&	1.03 	&	0.15	&	24.70	&	25.68	& fn \\
J1619$+$4359	&	16 19 46.29	&	$+$43 59 15.3	&	0.8525	&	1.51	&	0.70	&	0.17	&	24.86	&	25.79	&   \\
J1622$+$3640	&	16 22 00.48	&	$+$36 40 44.0	&	1.9990	&	2.16	&	1.10	&	0.08	&	25.42	&	26.68	&   \\
J1623$+$2735	&	16 23 46.41	&	$+$27 35 13.6	&	1.3961	&	1.63	&	0.84	&	2.98	&	26.58	&	26.82	&   \\
J1628$+$5438	&	16 28 03.70	&	$+$54 38 44.7	&	1.3630	&	2.41	&	1.23	&	0.09	&	24.82	&	26.03	&   \\
J1647$+$3432	&	16 47 49.16	&	$+$34 32 53.0	&	0.7230	&	1.71	&	0.74	&	-	&	-	&	25.86	&   \\
J1649$+$3046	&	16 49 28.88	&	$+$30 46 52.4	&	1.1209	&	1.84	&	0.92	&	0.68	&	26.28	&	26.78	&   \\
J1706$+$3615	&	17 06 34.13	&	$+$36 15 08.0	&	0.9170	&	2.33	&	1.10	&	1.17	&	25.71	&	26.06	&   \\
J1707$+$2711	&	17 07 22.27	&	$+$27 11 32.0	&	1.5140	&	1.52	&	0.78	&	0.03	&	25.02	&	26.71	&   \\
J1714$+$2759	&	17 14 48.19	&	$+$27 59 19.1	&	0.9649	&	1.66	&	0.79	&	0.08	&	24.81	&	26.05	&   \\
J2127$-$0814	&	21 27 32.60	&	$-$08 14 45.5	&	1.0106	&	1.80	&	0.87	&	0.02	&	24.29	&	26.05	&   \\
J2145$+$1115	&	21 45 18.78	&	$+$11 15 27.3	&	0.5480	&	1.82	&	0.70	&	1.40	&	26.32	&	26.61	& j \\
J2157$+$1936	&	21 57 37.33	&	$+$19 36 29.8	&	1.0324	&	1.68	&	0.82 	&	-	&	-	&	25.54	& nn \\
J2241$+$2732	&	22 41 02.03	&	$+$27 32 59.4	&	0.4935	&	4.86	&	1.76 	&	-	&	-	&	26.32	& v \\
J2248$-$1015	&	22 48 17.51	&	$-$10 15 47.1	&	0.2919	&	3.79	&	0.99 	&	1.77	&	24.65	&	24.88	& fn \\
J2254$+$1813	&	22 54 17.43	&	$+$18 13 01.0	&	1.4730	&	2.66	&	1.36 	&	-	&	-	&	27.19	& v \\
J2310$+$2452	&	23 10 15.58	&	$+$24 52 46.3	&	1.1573	&	2.42	&	1.20 	&	-	&	-	&	26.12	& nn \\
J2315$+$2518	&	23 15 50.98	&	$+$25 18 33.0	&	0.7734	&	1.81	&	0.81 	&	-	&	-	&	25.74	& nn \\
J2327$+$1533	&	23 27 35.98	&	$+$15 33 09.6	&	0.9880	&	2.44	&	1.17 	&	-	&	-	&	26.43	& nn \\
J2348$+$1529	&	23 48 07.68	&	$+$15 29 36.7	&	0.6810	&	2.22	&	0.94 	&	-	&	-	&	25.95	& v \\
\enddata
\end{deluxetable}
\begin{figure}
\end{figure}
\clearpage

\newpage                                                                           
\startlongtable
\begin{deluxetable*}{c c c c c c c c c c}
\tablecaption{List of 367 newly found SRQs.}
\tablecolumns{10}
\tablenum{2}
\tablecomments{The column description and symbols meaning as in Table 1.\\
Angular size of sources which can not be measured in FIRST and VLASS radio maps are measured to the 3$\sigma$ contour level in NVSS maps, therefore their sizes may be overestimated. Such quasars are marked by (*).
}
\tablehead{
\colhead{IAU}	&\colhead{$\alpha$(2000)}	&\colhead{$\delta$(2000)} &\colhead{z}	& \colhead{LAS$_{\rm FIRST}$}	& \colhead{D$_{\rm FIRST}$}	&\colhead{$\rm f_c$}	&\colhead{$\log$P$_{\rm core}$}	&\colhead{$\log$P$_{\rm tot}$} & \colhead{Flag}  \\
\colhead{name}	&\colhead{(h m s)}	&\colhead{($\rm^{o}$ $^{\prime}$ $^{\prime\prime}$)}&\colhead{}	&\colhead{(arcmin)}       &\colhead{(Mpc)}	& \colhead{}    &\colhead{W Hz$^{-1}$}	&\colhead{W Hz$^{-1}$} & \\
\colhead{(1)}	&\colhead{(2)}		&\colhead{ (3)}					& \colhead{(4)}	&\colhead{(5)}            & \colhead{(6) }      & \colhead{(7)} & \colhead{(8)}       &\colhead{(9)} & \colhead{(10)}
}
\startdata
J0001$+$2452	&	00 01 26.18	&	$+$24 52 09.5	&	1.4230	&	1.34	&	0.68	&	-	&	-	&	26.36	& v  \\
J0007$-$0051	&	00 07 17.82	&	$-$00 51 37.8	&	0.5259	&	1.66	&	0.62	&	0.03	&	23.70	&	25.26	& fn \\
J0010$+$3329	&	00 10 25.63	&	$+$33 29 36.8	&	0.7420	&	1.23	&	0.54	&	-	&	-	&	27.00	& nn \\
J0014$+$0039	&	00 14 28.74	&	$+$00 39 04.7	&	1.1630	&	1.00	&	0.50	&	0.12	&	25.27	&	26.34	&   \\
J0015$+$0400	&	00 15 53.74	&	$+$04 00 39.6	&	0.7590	&	1.23	&	0.55	&	0.10	&	25.12	&	26.23	&   \\
J0022$+$2833	&	00 22 16.36	&	$+$28 33 54.9	&	0.5846	&	1.55	&	0.66	&	0.04	&	25.16	&	25.59	&   \\
J0022$-$0145	&	00 22 44.30	&	$-$01 45 50.9	&	0.6899	&	1.55	&	0.66	&	0.04	&	25.16	&	26.62	&   \\
J0029$+$1527	&	00 29 28.20	&	$+$15 27 22.4	&	0.7094	&	1.55	&	0.67	&	-	&	-	&	25.53	&  nn \\
J0039$+$3406	&	00 39 57.32	&	$+$34 06 45.0	&	0.7350	&	0.86	&	0.37	&	-	&	-	&	26.45	&  v \\
J0040$+$2520	&	00 40 30.68	&	$+$25 20 06.4	&	0.8220	&	0.93	&	0.42	&	-	&	-	&	26.37	&  nn \\
J0040$+$1503	&	00 40 39.79	&	$+$15 03 21.2	&	0.8844	&	0.92	&	0.43	&	0.32	&	25.57	&	26.26	&   \\
J0053$+$0223	&	00 53 46.23	&	$+$02 23 28.6	&	1.1421	&	1.18	&	0.59	&	-	&	-	&	26.67	&   \\
J0054$+$2603	&	00 54 24.30	&	$+$26 03 49.6	&	1.1586	&	1.29	&	0.65	&	-	&	-	&	26.64	& v \\
J0058$+$2848	&	00 58 45.29	&	$+$28 48 58.4	&	0.8930	&	1.29	&	0.60	&	-	&	-	&	26.14	& nn \\
J0108$+$2710	&	01 08 21.19	&	$+$27 10 47.8	&	1.5732	&	1.63	&	0.84	&	-	&	-	&	26.60	& * \\
J0109$+$1447	&	01 09 31.40	&	$+$14 47 29.2	&	2.0658	&	0.81	&	0.41	&	-	&	-	&	26.71	& v \\
J0117$+$2212	&	01 17 16.21	&	$+$22 12 15.9	&	1.5015	&	0.83	&	0.43	&	-	&	-	&	26.95	& v \\
J0118$+$2248	&	01 18 06.22	&	$+$22 48 05.2	&	2.0905	&	0.87	&	0.44	&	-	&	-	&	27.22	& nn \\
J0120$+$2330	&	01 20 06.17	&	$+$23 30 39.0	&	0.5955	&	0.98	&	0.39	&	-	&	-	&	25.82	& v \\
J0133$+$2427	&	01 33 24.63	&	$+$24 27 41.4	&	0.4520	&	0.92	&	0.32	&	-	&	-	&	26.63	& v \\
J0133$+$0113	&	01 33 52.66	&	$+$01 13 45.2	&	0.3081	&	1.80	&	0.49	&	0.18	&	24.61	&	25.46	& j \\
J0142$+$0732	&	01 42 39.99	&	$+$07 32 39.5	&	0.8960	&	0.69	&	0.32	&	0.05	&	24.98	&	26.37	&   \\
J0148$-$0819	&	01 48 47.61	&	$-$08 19 36.3	&	1.6797	&	0.76	&	0.39	&	0.05	&	25.57	&	27.03	&   \\
J0204$-$0528	&	02 04 06.98	&	$-$05 28 42.9	&	1.6160	&	0.90	&	0.46	&	1.39	&	26.71	&	27.07	&   \\
J0209$-$0808	&	02 09 26.41	&	$-$08 08 01.1	&	1.3286	&	1.11	&	0.57	&	-	&	-	&	26.69	&   \\
J0227$-$0922	&	02 27 40.33	&	$-$09 22 16.7	&	1.0150	&	0.55	&	0.27	&	-	&	-	&	26.60	&   \\
J0233$-$0012	&	02 33 13.82	&	$-$00 12 15.5	&	0.8070	&	0.84	&	0.38	&	0.05	&	25.02	&	26.45	&   \\
J0233$-$0455	&	02 33 22.16	&	$-$04 55 06.8	&	0.7800	&	1.12	&	0.50	&	0.73	&	26.22	&	26.67	&   \\
J0240$-$0450	&	02 40 45.79	&	$-$04 50 53.4	&	0.5754	&	1.19	&	0.47	&	0.05	&	24.46	&	25.85	&   \\
J0245$+$0108	&	02 45 34.07	&	$+$01 08 13.8	&	1.5310	&	0.96	&	0.49	&	0.03	&	25.84	&	27.54	&   \\
J0255$-$0259	&	02 55 51.48	&	$-$02 59 39.3	&	0.9745	&	1.34	&	0.64	&	0.03	&	25.78	&	27.37	&   \\
J0313$+$0036	&	03 13 18.67	&	$+$00 36 23.9	&	1.2561	&	0.98	&	0.49	&	0.29	&	25.85	&	26.61	&   \\
J0341$+$0046	&	03 41 06.76	&	$+$00 46 10.1	&	0.6330	&	1.38	&	0.56	&	0.35	&	25.17	&	25.82	&   \\
J0352$-$0711	&	03 52 30.55	&	$-$07 11 02.3	&	0.9651	&	0.72	&	0.35	&	0.01	&	25.62	&	28.04	&   \\
J0726$+$3621	&	07 26 29.48	&	$+$36 21 12.9	&	0.9106	&	0.98	&	0.46	&	0.04	&	24.79	&	26.26	&   \\
J0734$+$3250	&	07 34 28.88	&	$+$32 50 58.5	&	1.8050	&	0.88	&	0.45	&	0.01	&	25.06	&	27.19	&   \\
J0741$+$4632	&	07 41 03.33	&	$+$46 32 38.0	&	1.1170	&	0.92	&	0.46	&	0.04	&	24.86	&	26.34	&   \\
J0741$+$3333	&	07 41 25.23	&	$+$33 33 20.0	&	0.3641	&	2.14	&	0.65	&	0.01	&	23.99	&	26.36	&   \\
J0742$+$1947	&	07 42 18.22	&	$+$19 47 19.5	&	0.6573	&	1.64	&	0.69	&	0.98	&	25.83	&	26.20	&   \\
J0745$+$3142	&	07 45 41.66	&	$+$31 42 56.5	&	0.4609	&	1.85	&	0.65	&	0.89	&	26.59	&	26.96	& j \\
J0748$+$3328	&	07 48 58.31	&	$+$33 28 22.6	&	0.5840	&	1.63	&	0.64	&	0.01	&	24.14	&	26.31	&   \\
J0750$+$1843	&	07 50 44.37	&	$+$18 43 37.0	&	1.4900	&	0.44	&	0.22	&	-	&	-	&	27.20	&   \\
J0751$+$1152	&	07 51 51.55	&	$+$11 52 55.9	&	0.8940	&	0.83	&	0.39	&	-	&	-	&	26.27	& j \\
J0752$+$2451	&	07 52 06.74	&	$+$24 51 18.8	&	0.8185	&	1.21	&	0.55	&	0.12	&	25.12	&	26.18	&   \\
J0754$+$4550	&	07 54 29.24	&	$+$45 50 50.4	&	1.3050	&	1.05	&	0.53	&	0.04	&	24.83	&	26.32	&   \\
J0801$+$1915	&	08 01 12.65	&	$+$19 15 44.8	&	0.4085	&	1.56	&	0.51	&	-	&	-	&	26.32	&   \\
J0806$+$4841	&	08 06 44.43	&	$+$48 41 49.2	&	0.3700	&	1.66	&	0.51	&	0.06	&	25.30	&	26.57	&   \\
J0807$+$1430	&	08 07 24.91	&	$+$14 30 29.4	&	1.2545	&	0.62	&	0.31	&	0.18	&	25.60	&	26.51	&   \\
J0807$+$4946	&	08 07 54.50	&	$+$49 46 27.6	&	0.5752	&	1.02	&	0.40	&	-	&	-	&	26.62	&   \\
J0809$+$2015	&	08 09 20.81	&	$+$20 15 38.5	&	1.1284	&	0.99	&	0.49	&	-	&	-	&	26.65	&   \\
J0811$+$4831	&	08 11 37.23	&	$+$48 31 33.8	&	0.7027	&	0.47	&	0.20	&	-	&	-	&	26.46	&   \\
J0812$+$2200	&	08 12 12.48	&	$+$22 00 24.3	&	1.1052	&	0.39	&	0.19	&	0.34	&	25.94	&	26.63	&   \\
J0813$+$5012	&	08 13 18.85	&	$+$50 12 39.8	&	0.5714	&	0.80	&	0.32	&	0.02	&	24.99	&	26.80	&   \\
J0815$+$1348	&	08 15 22.84	&	$+$13 48 34.1	&	0.8826	&	0.60	&	0.28	&	0.17	&	25.70	&	26.63	&   \\
J0816$+$1603	&	08 16 05.18	&	$+$16 03 45.4	&	1.4326	&	1.31	&	0.67	&	0.06	&	25.06	&	26.42	&   \\
J0817$+$2237	&	08 17 35.08	&	$+$22 37 17.7	&	0.9810	&	0.48	&	0.23	&	0.06	&	26.35	&	27.69	&   \\
J0820$+$5828	&	08 20 47.37	&	$+$58 28 45.2	&	0.4236	&	1.21	&	0.40	&	0.07	&	24.96	&	26.18	&   \\
J0821$+$5137	&	08 21 25.97	&	$+$51 37 15.5	&	1.4375	&	0.99	&	0.51	&	0.02	&	25.43	&	27.19	&   \\
J0822$+$0519	&	08 22 26.43	&	$+$05 19 51.1	&	0.6540	&	0.63	&	0.26	&	-	&	-	&	26.72	&   \\
J0823$+$5812	&	08 23 33.47	&	$+$58 12 11.1	&	0.7782	&	1.27	&	0.57	&	0.04	&	24.92	&	26.40	&   \\
J0825$+$4436	&	08 25 17.61	&	$+$44 36 26.9	&	0.9015	&	0.53	&	0.25	&	-	&	-	&	27.36	&   \\
J0828$+$3935	&	08 28 06.84	&	$+$39 35 40.3	&	0.7614	&	1.11	&	0.49	&	0.06	&	24.96	&	26.27	&   \\
J0829$+$1257	&	08 29 16.69	&	$+$12 57 15.6	&	1.7240	&	0.86	&	0.44	&	0.44	&	26.43	&	27.08	&   \\
J0831$+$1352	&	08 31 57.75	&	$+$13 52 45.9	&	0.6134	&	1.34	&	0.54	&	0.01	&	24.79	&	26.87	&   \\
J0832$+$1953	&	08 32 00.15	&	$+$19 53 12.1	&	1.0637	&	1.23	&	0.60	&	0.50	&	26.39	&	26.96	&   \\
J0834$+$0957	&	08 34 40.62	&	$+$09 57 54.9	&	1.7615	&	0.60	&	0.31	&	0.03	&	25.82	&	27.44	&   \\
J0839$+$2928	&	08 39 51.75	&	$+$29 28 18.2	&	1.1364	&	0.86	&	0.42	&	0.04	&	25.39	&	26.88	&   \\
J0843$+$2944	&	08 43 09.86	&	$+$29 44 04.7	&	0.3978	&	1.41	&	0.45	&	0.02	&	25.00	&	26.68	&   \\
J0843$+$6129	&	08 43 12.42	&	$+$61 29 43.9	&	0.8540	&	0.67	&	0.31	&	-	&	-	&	27.34	&   \\
J0844$+$5222	&	08 44 24.66	&	$+$52 22 55.7	&	1.7088	&	0.94	&	0.48	&	-	&	-	&	26.88	&   \\
J0846$+$0704	&	08 46 00.34	&	$+$07 04 24.7	&	0.3420	&	1.98	&	0.57	&	0.58	&	25.57	&	26.04	&   \\
J0847$+$5738	&	08 47 46.25	&	$+$57 38 56.7	&	0.6610	&	1.04	&	0.44	&	0.07	&	25.25	&	26.52	&   \\
J0848$+$1420	&	08 48 47.74	&	$+$14 20 57.7	&	1.6925	&	0.79	&	0.40	&	0.11	&	26.38	&	27.50	&   \\
J0848$+$0801	&	08 48 56.77	&	$+$08 01 27.3	&	0.9580	&	0.45	&	0.21	&	0.18	&	26.03	&	26.92	&   \\
J0850$+$5437	&	08 50 39.96	&	$+$54 37 53.3	&	0.3668	&	2.09	&	0.64	&	0.09	&	24.72	&	25.82	& j \\
J0851$+$0159	&	08 51 14.93	&	$+$01 59 53.2	&	1.0739	&	0.77	&	0.38	&	0.04	&	24.99	&	26.55	&   \\
J0853$+$4052	&	08 53 41.18	&	$+$40 52 21.8	&	0.5719	&	1.12	&	0.44	&	-	&	-	&	26.19	&   \\
J0857$+$0906	&	08 57 48.57	&	$+$09 06 48.1	&	1.6871	&	1.00	&	0.51	&	0.02	&	25.46	&	27.24	&   \\
J0858$+$4617	&	08 58 20.34	&	$+$46 17 22.1	&	0.9650	&	1.21	&	0.58	&	0.02	&	24.53	&	26.27	&   \\
J0859$+$5103	&	08 59 17.02	&	$+$51 03 50.0	&	0.9740	&	0.81	&	0.39	&	0.01	&	24.59	&	26.68	&   \\
J0902$+$4839	&	09 02 29.23	&	$+$48 39 06.1	&	1.3746	&	0.66	&	0.34	&	-	&	-	&	27.26	&   \\
J0904$+$0208	&	09 04 46.00	&	$+$02 08 43.0	&	0.7950	&	0.69	&	0.31	&	0.10	&	25.79	&	26.90	&   \\
J0906$+$0832	&	09 06 49.99	&	$+$08 32 55.9	&	1.6190	&	1.34	&	0.69	&	0.29	&	26.05	&	26.82	&   \\
J0910$+$5427	&	09 10 11.14	&	$+$54 27 23.6	&	0.6220	&	0.84	&	0.34	&	0.03	&	25.31	&	26.95	&   \\
J0911$+$1235	&	09 11 27.37	&	$+$12 35 46.2	&	0.8010	&	1.01	&	0.46	&	-	&	-	&	26.19	&   \\
J0912$+$2123	&	09 12 07.21	&	$+$21 23 07.9	&	1.2990	&	0.36	&	0.18	&	-	&	-	&	27.20	&   \\
J0913$-$0042	&	09 13 33.66	&	$-$00 42 50.9	&	0.4263	&	1.75	&	0.58	&	0.25	&	25.02	&	25.76	&   \\
J0915$+$3401	&	09 15 23.30	&	$+$34 01 36.4	&	0.9410	&	1.17	&	0.55	&	-	&	-	&	26.83	&   \\
J0920$+$1104	&	09 20 23.32	&	$+$11 04 19.5	&	1.0525	&	0.47	&	0.23	&	-	&	-	&	26.80	&   \\
J0921$+$4538	&	09 21 08.62	&	$+$45 38 57.4	&	0.1745	&	2.84	&	0.50	&	0.00	&	23.90	&	26.80	&   \\
J0921$+$3754	&	09 21 46.51	&	$+$37 54 08.7	&	1.1090	&	0.91	&	0.45	&	0.54	&	27.07	&	27.62	&   \\
J0924$+$3547	&	09 24 25.02	&	$+$35 47 12.7	&	1.3424	&	1.36	&	0.69	&	0.50	&	25.90	&	26.49	&   \\
J0925$+$1444	&	09 25 07.27	&	$+$14 44 25.7	&	0.8953	&	0.73	&	0.34	&	0.07	&	26.06	&	27.36	&   \\
J0926$+$0416	&	09 26 56.71	&	$+$04 16 13.2	&	1.0366	&	0.88	&	0.43	&	0.10	&	25.83	&	26.98	&   \\
J0929$+$5156	&	09 29 47.08	&	$+$51 56 55.2	&	0.7040	&	1.22	&	0.52	&	0.01	&	24.14	&	26.43	&   \\
J0931$+$3647	&	09 31 12.91	&	$+$36 47 49.3	&	1.3938	&	0.60	&	0.30	&	0.01	&	24.95	&	27.25	&   \\
J0933$+$4950	&	09 33 01.60	&	$+$49 50 29.6	&	0.6160	&	1.64	&	0.67	&	0.36	&	25.07	&	25.71	&   \\
J0933$+$5114	&	09 33 48.08	&	$+$51 14 05.3	&	0.5770	&	0.93	&	0.36	&	0.06	&	24.68	&	25.97	&   \\
J0934$-$0219	&	09 34 59.01	&	$-$02 19 09.8	&	0.6320	&	0.61	&	0.25	&	-	&	-	&	26.60	&   \\
J0935$+$0204	&	09 35 18.19	&	$+$02 04 15.5	&	0.6491	&	1.28	&	0.53	&	0.42	&	26.47	&	27.06	&   \\
J0935$+$0503	&	09 35 53.82	&	$+$05 03 53.2	&	1.4022	&	0.59	&	0.30	&	0.01	&	24.83	&	26.82	&   \\
J0936$+$0123	&	09 36 28.68	&	$+$01 23 29.2	&	1.6655	&	1.11	&	0.57	&	0.10	&	25.22	&	26.39	&   \\
J0941$+$3853	&	09 41 04.00	&	$+$38 53 51.0	&	0.6143	&	0.92	&	0.37	&	-	&	-	&	26.95	&   \\
J0941$+$1925	&	09 41 15.18	&	$+$19 25 01.7	&	1.8720	&	0.41	&	0.21	&	-	&	-	&	27.11	&   \\
J0947$+$5154	&	09 47 40.01	&	$+$51 54 56.7	&	1.0634	&	1.03	&	0.51	&	0.11	&	25.61	&	26.72	& j \\
J0952$+$0628	&	09 52 28.46	&	$+$06 28 10.5	&	1.3617	&	1.06	&	0.54	&	0.06	&	25.65	&	27.02	&   \\
J0952$+$0000	&	09 52 45.58	&	$+$00 00 15.5	&	1.0625	&	0.64	&	0.32	&	-	&	-	&	27.57	&   \\
J0954$+$2122	&	09 54 07.03	&	$+$21 22 35.9	&	0.2953	&	1.74	&	0.46	&	0.03	&	24.84	&	26.38	&   \\
J0954$+$3019	&	09 54 27.82	&	$+$30 19 13.0	&	0.5330	&	1.40	&	0.53	&	0.23	&	25.29	&	26.07	& j \\
J1000$+$0005	&	10 00 17.68	&	$+$00 05 23.7	&	0.9054	&	0.57	&	0.27	&	0.11	&	26.39	&	27.46	&   \\
J1000$+$2302	&	10 00 56.53	&	$+$23 02 59.0	&	0.4816	&	1.79	&	0.64	&	-	&	-	&	25.35	&   \\
J1003$+$5253	&	10 03 50.71	&	$+$52 53 52.2	&	1.3347	&	0.65	&	0.33	&	0.02	&	25.14	&	26.94	&   \\
J1004$+$2918	&	10 04 03.68	&	$+$29 18 35.4	&	0.9043	&	1.39	&	0.65	&	0.03	&	25.14	&	26.73	&   \\
J1004$+$2225	&	10 04 45.75	&	$+$22 25 19.3	&	0.9816	&	1.12	&	0.54	&	0.06	&	26.07	&	27.40	&   \\
J1006$+$3202	&	10 06 27.88	&	$+$32 02 19.2	&	1.2765	&	1.26	&	0.64	&	0.04	&	25.10	&	26.65	&   \\
J1006$+$2701	&	10 06 42.62	&	$+$27 01 15.4	&	0.5486	&	1.39	&	0.53	&	0.37	&	25.05	&	25.68	&   \\
J1007$+$1248	&	10 07 26.10	&	$+$12 48 56.2	&	0.2406	&	1.86	&	0.42	&	0.01	&	24.38	&	26.28	&   \\
J1009$+$0529	&	10 09 43.56	&	$+$05 29 53.9	&	0.9420	&	1.40	&	0.67	&	0.20	&	25.92	&	26.79	&   \\
J1015$+$4837	&	10 15 57.61	&	$+$48 37 59.7	&	0.3853	&	1.84	&	0.58	&	0.01	&	24.10	&	26.36	&   \\
J1020$+$5209	&	10 20 59.86	&	$+$52 09 18.2	&	0.8110	&	1.07	&	0.48	&	0.05	&	24.48	&	25.89	&   \\
J1023$+$6357	&	10 23 13.61	&	$+$63 57 09.3	&	1.1944	&	1.34	&	0.67	&	0.14	&	26.00	&	27.02	&   \\
J1023$+$4824	&	10 23 29.79	&	$+$48 24 37.1	&	1.2310	&	0.68	&	0.34	&	-	&	-	&	27.19	&   \\
J1027$+$3557	&	10 27 47.13	&	$+$35 57 32.4	&	1.0030	&	0.99	&	0.48	&	0.12	&	25.19	&	26.26	&   \\
J1030$+$2756	&	10 30 57.52	&	$+$27 56 02.3	&	0.9780	&	0.45	&	0.22	&	-	&	-	&	27.44	&   \\
J1031$+$1536	&	10 31 25.33	&	$+$15 36 27.1	&	1.3473	&	0.95	&	0.48	&	0.51	&	25.81	&	26.40	&   \\
J1036$+$1211	&	10 36 42.98	&	$+$12 11 23.5	&	1.5040	&	0.79	&	0.40	&	0.09	&	25.68	&	26.88	&   \\
J1038$+$0433	&	10 38 42.03	&	$+$04 33 08.6	&	0.4232	&	1.37	&	0.46	&	-	&	-	&	25.73	&   \\
J1039$+$2632	&	10 39 32.16	&	$+$26 32 44.5	&	0.8280	&	0.87	&	0.40	&	0.05	&	25.19	&	26.56	&   \\
J1042$+$5013	&	10 42 07.56	&	$+$50 13 21.9	&	1.2729	&	1.16	&	0.58	&	0.00	&	25.22	&	27.78	&   \\
J1047$+$4919	&	10 47 10.97	&	$+$49 19 26.2	&	1.4220	&	0.59	&	0.30	&	0.09	&	26.01	&	27.22	&   \\
J1054$+$2703	&	10 54 26.60	&	$+$27 03 17.4	&	1.3991	&	0.76	&	0.39	&	2.37	&	26.60	&	26.87	&   \\
J1054$+$2526	&	10 54 49.54	&	$+$25 26 50.8	&	0.8165	&	0.65	&	0.29	&	0.01	&	24.39	&	26.44	&   \\
J1054$-$0045	&	10 54 57.04	&	$-$00 45 53.1	&	0.9169	&	1.12	&	0.53	&	0.01	&	25.03	&	27.32	&   \\
J1055$+$3726	&	10 55 21.24	&	$+$37 26 52.6	&	0.5884	&	1.21	&	0.48	&	0.05	&	24.70	&	26.05	&   \\
J1100$+$1046	&	11 00 47.85	&	$+$10 46 13.2	&	0.4220	&	0.63	&	0.21	&	0.67	&	26.16	&	26.60	&   \\
J1107$+$1628	&	11 07 15.04	&	$+$16 28 02.3	&	0.6302	&	0.79	&	0.33	&	0.51	&	26.55	&	27.08	&   \\
J1107$+$1004	&	11 07 18.89	&	$+$10 04 17.7	&	0.6329	&	0.87	&	0.36	&	0.20	&	25.55	&	26.39	&   \\
J1108$+$6451	&	11 08 29.18	&	$+$64 51 32.4	&	0.7140	&	1.11	&	0.48	&	0.06	&	25.52	&	26.83	& nn \\
J1108$+$3858	&	11 08 37.66	&	$+$38 58 42.3	&	0.7820	&	1.16	&	0.52	&	0.01	&	25.15	&	27.31	&   \\
J1110$+$0321	&	11 10 23.85	&	$+$03 21 36.2	&	0.9657	&	1.13	&	0.54	&	0.02	&	25.52	&	27.35	&   \\
J1110$+$3019	&	11 10 40.20	&	$+$30 19 09.8	&	1.5218	&	0.74	&	0.38	&	0.37	&	26.28	&	26.97	& j \\
J1112$+$0120	&	11 12 14.45	&	$+$01 20 48.5	&	1.3039	&	0.85	&	0.43	&	0.07	&	25.51	&	26.79	&   \\
J1113$+$1913	&	11 13 37.18	&	$+$19 13 48.0	&	0.7830	&	0.85	&	0.38	&	0.02	&	24.31	&	26.15	&   \\
J1114$+$3043	&	11 14 03.43	&	$+$30 43 51.5	&	1.1120	&	1.25	&	0.62	&	0.25	&	25.89	&	26.69	&   \\
J1115$+$0837	&	11 15 25.05	&	$+$08 37 17.5	&	1.1510	&	0.83	&	0.41	&	-	&	-	&	27.01	&   \\
J1117$+$5758	&	11 17 16.61	&	$+$57 58 11.8	&	1.6748	&	0.91	&	0.47	&	0.11	&	25.84	&	26.96	& j \\
J1118$+$3828	&	11 18 58.62	&	$+$38 28 52.2	&	0.7471	&	1.42	&	0.63	&	0.09	&	24.92	&	26.10	&   \\
J1120$+$2239	&	11 20 41.01	&	$+$22 39 02.5	&	1.1693	&	0.94	&	0.47	&	0.07	&	25.39	&	26.69	&   \\
J1122$+$4100	&	11 22 24.58	&	$+$41 00 38.9	&	0.7505	&	0.99	&	0.43	&	0.02	&	24.38	&	26.14	&   \\
J1124$-$0337	&	11 24 11.66	&	$-$03 37 04.6	&	0.7527	&	0.68	&	0.30	&	-	&	-	&	26.59	&   \\
J1126$+$1220	&	11 26 27.12	&	$+$12 20 34.8	&	1.1000	&	0.44	&	0.22	&	-	&	-	&	27.74	&   \\
J1129$+$3540	&	11 29 39.49	&	$+$35 40 20.9	&	0.9010	&	1.17	&	0.55	&	0.05	&	24.69	&	26.10	&   \\
J1129$-$0121	&	11 29 46.02	&	$-$01 21 40.6	&	0.7260	&	1.48	&	0.64	&	0.02	&	25.07	&	26.79	& j \\
J1130$+$3540	&	11 30 02.72	&	$+$35 40 45.7	&	1.4840	&	0.71	&	0.37	&	0.06	&	25.68	&	27.04	& j \\
J1130$+$2024	&	11 30 47.95	&	$+$20 24 04.9	&	1.7720	&	0.66	&	0.34	&	0.02	&	25.31	&	27.13	&   \\
J1131$+$3259	&	11 31 48.65	&	$+$32 59 02.2	&	1.2680	&	1.18	&	0.60	&	0.06	&	25.19	&	26.56	&   \\
J1137$-$0153	&	11 37 14.26	&	$-$01 53 34.2	&	1.2924	&	0.61	&	0.31	&	0.12	&	25.42	&	26.51	&   \\
J1140$+$2525	&	11 40 53.14	&	$+$25 25 46.5	&	0.2987	&	2.16	&	0.57	&	0.02	&	24.13	&	26.00	&   \\
J1142$+$2129	&	11 42 57.21	&	$+$21 29 11.3	&	1.3730	&	0.43	&	0.22	&	-	&	-	&	27.88	&   \\
J1148$+$2111	&	11 48 53.81	&	$+$21 11 09.8	&	1.0140	&	0.86	&	0.42	&	0.16	&	25.58	&	26.54	& j \\
J1153$+$2019	&	11 53 07.68	&	$+$20 19 13.3	&	0.6799	&	1.46	&	0.62	&	0.06	&	24.48	&	25.80	&   \\
J1154$+$5620	&	11 54 05.37	&	$+$56 20 40.8	&	0.5136	&	0.84	&	0.31	&	0.10	&	25.15	&	26.26	&   \\
J1154$+$1428	&	11 54 36.80	&	$+$14 28 17.8	&	0.9678	&	0.93	&	0.45	&	0.14	&	25.27	&	26.25	&   \\
J1155$+$6539	&	11 55 17.88	&	$+$65 39 16.2	&	1.1975	&	1.14	&	0.57	&	-	&	-	&	27.55	& nn \\
J1157$+$1902	&	11 57 33.49	&	$+$19 02 27.0	&	0.5310	&	0.78	&	0.29	&	0.14	&	25.81	&	26.78	&   \\
J1158$+$1139	&	11 58 25.23	&	$+$11 39 23.6	&	0.7510	&	0.92	&	0.41	&	0.04	&	24.06	&	25.54	&   \\
J1158$+$6254	&	11 58 39.90	&	$+$62 54 27.9	&	0.5926	&	1.04	&	0.41	&	0.02	&	25.26	&	27.03	&   \\
J1159$+$3955	&	11 59 36.62	&	$+$39 55 38.6	&	1.4480	&	0.61	&	0.31	&	0.02	&	24.97	&	26.85	&   \\
J1201$+$1809	&	12 01 15.49	&	$+$18 09 48.0	&	1.0921	&	1.07	&	0.53	&	0.10	&	25.68	&	26.83	&   \\
J1201$+$5807	&	12 01 23.24	&	$+$58 07 19.9	&	1.7803	&	0.72	&	0.37	&	0.01	&	25.30	&	27.56	&   \\
J1205$+$1514	&	12 05 42.42	&	$+$15 14 57.9	&	0.8936	&	1.37	&	0.64	&	0.34	&	25.13	&	25.81	&   \\
J1209$+$4834	&	12 09 42.79	&	$+$48 34 23.3	&	0.7114	&	0.81	&	0.35	&	0.11	&	25.10	&	26.16	&   \\
J1210$+$3157	&	12 10 37.57	&	$+$31 57 06.0	&	0.3891	&	1.38	&	0.44	&	0.09	&	24.98	&	26.10	&   \\
J1211$+$3628	&	12 11 13.77	&	$+$36 28 01.1	&	1.3111	&	1.21	&	0.62	&	0.14	&	25.58	&	26.61	&   \\
J1211$+$1903	&	12 11 27.87	&	$+$19 03 25.3	&	0.9713	&	1.03	&	0.49	&	0.05	&	24.89	&	26.28	&   \\
J1211$+$5052	&	12 11 28.86	&	$+$50 52 54.3	&	1.3645	&	0.60	&	0.31	&	0.04	&	25.74	&	27.31	&   \\
J1211$+$6044	&	12 11 54.86	&	$+$60 44 26.1	&	0.6369	&	1.03	&	0.43	&	-	&	-	&	26.87	&   \\
J1212$+$1143	&	12 12 51.63	&	$+$11 43 08.6	&	1.3770	&	0.74	&	0.38	&	0.05	&	25.73	&	27.18	& j \\
J1213$+$5707	&	12 13 40.37	&	$+$57 07 11.5	&	1.5815	&	0.88	&	0.45	&	0.10	&	25.39	&	26.58	&   \\
J1213$+$0001	&	12 13 47.53	&	$+$00 01 30.0	&	0.9616	&	1.23	&	0.59	&	0.73	&	26.13	&	26.60	&   \\
J1214$+$5958	&	12 14 27.43	&	$+$59 58 14.9	&	0.7140	&	1.34	&	0.58	&	0.08	&	25.66	&	26.86	& j \\
J1215$+$0519	&	12 15 41.96	&	$+$05 19 32.7	&	0.8101	&	0.76	&	0.34	&	0.03	&	25.13	&	26.73	&   \\
J1217$+$1019	&	12 17 01.37	&	$+$10 19 53.0	&	1.8830	&	0.50	&	0.25	&	0.05	&	26.01	&	27.44	&   \\
J1220$+$0203	&	12 20 11.88	&	$+$02 03 42.2	&	0.2404	&	2.02	&	0.46	&	0.89	&	25.69	&	26.05	& j \\
J1220$+$0928	&	12 20 27.99	&	$+$09 28 27.4	&	1.0822	&	0.41	&	0.20	&	-	&	-	&	27.72	&   \\
J1220$-$0121	&	12 20 45.95	&	$-$01 21 15.5	&	1.4554	&	0.92	&	0.47	&	0.47	&	26.37	&	26.98	&   \\
J1221$+$0755	&	12 21 18.52	&	$+$07 55 01.2	&	0.8490	&	1.02	&	0.47	&	0.02	&	24.36	&	26.10	&   \\
J1221$+$3130	&	12 21 53.41	&	$+$31 30 57.0	&	0.8275	&	0.73	&	0.33	&	0.05	&	25.96	&	27.33	&   \\
J1226$+$2020	&	12 26 00.03	&	$+$20 20 54.3	&	1.4530	&	1.13	&	0.58	&	0.16	&	26.17	&	27.14	& j \\
J1226$+$4232	&	12 26 38.45	&	$+$42 32 40.1	&	0.9050	&	0.68	&	0.32	&	-	&	-	&	26.88	&   \\
J1226$+$0429	&	12 26 53.91	&	$+$04 29 19.0	&	0.5174	&	1.13	&	0.42	&	-	&	-	&	26.79	&   \\
J1227$+$4259	&	12 27 23.01	&	$+$42 59 22.0	&	0.9880	&	1.13	&	0.54	&	0.09	&	25.34	&	26.52	& j \\
J1228$+$2023	&	12 28 11.74	&	$+$20 23 52.5	&	0.6997	&	1.42	&	0.61	&	0.02	&	25.58	&	27.38	& j \\
J1228$+$3947	&	12 28 26.42	&	$+$39 47 54.2	&	1.2452	&	0.92	&	0.46	&	0.06	&	25.34	&	26.70	&   \\
J1230$+$0945	&	12 30 35.83	&	$+$09 45 18.9	&	0.6386	&	1.59	&	0.65	&	0.12	&	24.68	&	25.71	&   \\
J1230$+$3930	&	12 30 52.56	&	$+$39 30 00.7	&	2.2240	&	0.89	&	0.45	&	0.02	&	25.83	&	27.73	&   \\
J1234$+$0829	&	12 34 29.02	&	$+$08 29 35.4	&	1.0915	&	1.06	&	0.52	&	0.02	&	25.15	&	27.09	&   \\
J1235$+$2350	&	12 35 18.41	&	$+$23 50 13.2	&	1.6380	&	0.69	&	0.35	&	0.02	&	25.38	&	27.21	&   \\
J1236$+$3940	&	12 36 08.22	&	$+$39 40 49.4	&	1.2738	&	1.13	&	0.57	&	0.04	&	24.43	&	26.00	&   \\
J1236$+$0602	&	12 36 23.80	&	$+$06 02 08.3	&	1.0497	&	0.95	&	0.46	&	0.09	&	25.26	&	26.42	&   \\
J1236$+$2635	&	12 36 31.32	&	$+$26 35 08.7	&	1.3980	&	0.43	&	0.22	&	-	&	-	&	27.69	&   \\
J1236$+$2507	&	12 36 51.57	&	$+$25 07 50.7	&	0.5447	&	1.43	&	0.55	&	0.08	&	25.22	&	26.43	&   \\
J1237$+$6634	&	12 37 04.76	&	$+$66 34 54.5	&	0.8521	&	0.81	&	0.37	&	-	&	-	&	26.96	& v \\
J1237$+$2458	&	12 37 14.03	&	$+$24 58 05.0	&	1.3261	&	0.45	&	0.23	&	-	&	-	&	27.49	&   \\
J1237$+$3614	&	12 37 40.57	&	$+$36 14 01.6	&	1.7794	&	0.52	&	0.27	&	0.03	&	25.84	&	27.50	&   \\
J1238$+$4124	&	12 38 19.63	&	$+$41 24 20.5	&	0.4987	&	1.45	&	0.53	&	0.21	&	24.77	&	25.59	&   \\
J1238$+$1745	&	12 38 35.50	&	$+$17 45 44.7	&	0.5175	&	1.78	&	0.66	&	0.04	&	23.85	&	25.38	&   \\
J1239$+$1954	&	12 39 44.96	&	$+$19 54 25.5	&	0.2397	&	2.67	&	0.60	&	0.02	&	23.48	&	25.28	& fn \\
J1239$+$1800	&	12 39 59.78	&	$+$18 00 57.7	&	1.2763	&	1.00	&	0.50	&	0.07	&	25.73	&	27.02	& j \\
J1240$+$0340	&	12 40 00.93	&	$+$03 40 51.8	&	1.8819	&	0.96	&	0.49	&	0.11	&	25.93	&	27.08	&   \\
J1240$+$3303	&	12 40 44.68	&	$+$33 03 49.9	&	0.8120	&	0.65	&	0.29	&	0.03	&	25.12	&	26.73	&   \\
J1241$+$5141	&	12 41 16.49	&	$+$51 41 30.0	&	0.8231	&	1.06	&	0.48	&	0.11	&	25.73	&	26.83	&   \\
J1241$+$4523	&	12 41 32.88	&	$+$45 23 12.1	&	0.7353	&	1.34	&	0.58	&	0.02	&	24.58	&	26.29	& j \\
J1241$+$4934	&	12 41 39.72	&	$+$49 34 05.5	&	0.4738	&	0.92	&	0.33	&	0.06	&	24.72	&	26.00	&   \\
J1242$+$4356	&	12 42 19.25	&	$+$43 56 08.2	&	0.6123	&	0.88	&	0.36	&	-	&	-	&	26.81	&   \\
J1243$+$6155	&	12 43 08.34	&	$+$61 55 08.2	&	1.6513	&	0.51	&	0.26	&	0.04	&	25.77	&	27.33	&   \\
J1246$+$3452	&	12 46 41.90	&	$+$34 52 51.3	&	1.0262	&	0.91	&	0.44	&	0.06	&	25.55	&	26.86	&   \\
J1249$+$4444	&	12 49 23.51	&	$+$44 44 50.4	&	0.8030	&	0.46	&	0.21	&	-	&	-	&	27.22	&   \\
J1251$+$4918	&	12 51 51.03	&	$+$49 18 55.1	&	1.4626	&	0.66	&	0.34	&	0.12	&	26.09	&	27.18	&   \\
J1253$+$2627	&	12 53 02.25	&	$+$26 27 22.5	&	1.2575	&	0.91	&	0.46	&	0.01	&	24.89	&	27.14	&   \\
J1255$+$4809	&	12 55 03.88	&	$+$48 09 53.0	&	1.7050	&	0.50	&	0.25	&	0.13	&	26.50	&	27.56	&   \\
J1255$+$2714	&	12 55 20.63	&	$+$27 14 09.3	&	1.7390	&	0.88	&	0.45	&	0.11	&	25.38	&	26.50	&   \\
J1259$+$6523	&	12 59 48.77	&	$+$65 23 44.4	&	1.0308	&	1.16	&	0.56	&	-	&	-	&	26.39	& nn \\
J1300$+$1526	&	13 00 44.66	&	$+$15 26 20.5	&	1.4920	&	0.61	&	0.31	&	0.24	&	26.06	&	26.89	&   \\
J1307$+$0922	&	13 07 30.02	&	$+$09 22 05.2	&	0.2586	&	2.63	&	0.63	&	0.08	&	23.78	&	24.95	&   \\
J1308$-$0128	&	13 08 12.02	&	$-$01 28 59.9	&	1.0190	&	0.76	&	0.37	&	0.03	&	25.66	&	27.34	& j \\
J1309$+$0828	&	13 09 36.24	&	$+$08 28 15.3	&	0.7780	&	1.02	&	0.46	&	0.03	&	24.89	&	26.51	&   \\
J1311$+$3942	&	13 11 33.02	&	$+$39 42 57.7	&	0.6290	&	1.27	&	0.52	&	0.30	&	25.15	&	25.85	&   \\
J1311$+$2008	&	13 11 54.52	&	$+$20 08 54.1	&	1.2900	&	0.69	&	0.35	&	0.03	&	24.81	&	26.42	&   \\
J1314$+$0911	&	13 14 59.36	&	$+$09 11 36.6	&	0.8230	&	1.09	&	0.50	&	0.16	&	25.15	&	26.09	&   \\
J1321$+$6215	&	13 21 27.57	&	$+$62 15 32.2	&	0.8980	&	1.15	&	0.54	&	0.01	&	24.49	&	26.72	&   \\
J1322$+$0825	&	13 22 03.30	&	$+$08 25 54.3	&	1.8890	&	0.86	&	0.44	&	0.12	&	26.05	&	27.18	&   \\
J1322$+$1848	&	13 22 20.15	&	$+$18 48 26.4	&	1.5550	&	1.17	&	0.60	&	0.07	&	25.93	&	27.23	&   \\
J1326$+$4737	&	13 26 31.45	&	$+$47 37 55.9	&	0.6821	&	0.88	&	0.37	&	0.20	&	25.33	&	26.18	&   \\
J1326$+$2131	&	13 26 54.71	&	$+$21 31 26.1	&	1.1013	&	1.25	&	0.62	&	0.12	&	25.96	&	27.02	&   \\
J1327$+$4842	&	13 27 46.16	&	$+$48 42 03.0	&	1.0304	&	0.75	&	0.37	&	0.14	&	25.64	&	26.64	&   \\
J1330$+$6237	&	13 30 57.58	&	$+$62 37 22.4	&	0.9540	&	1.38	&	0.66	&	0.02	&	24.67	&	26.50	&   \\
J1331$+$3756	&	13 31 26.35	&	$+$37 56 04.9	&	1.0527	&	1.23	&	0.60	&	0.06	&	25.40	&	26.73	&   \\
J1332$+$0200	&	13 32 53.27	&	$+$02 00 45.7	&	0.2158	&	1.99	&	0.41	&	0.16	&	25.64	&	26.52	&   \\
J1334$+$4511	&	13 34 33.52	&	$+$45 11 42.1	&	0.7394	&	1.10	&	0.48	&	0.46	&	25.68	&	26.26	&   \\
J1334$+$3128	&	13 34 49.73	&	$+$31 28 24.1	&	1.3093	&	0.83	&	0.42	&	0.90	&	26.13	&	26.56	&   \\
J1336$+$6541	&	13 36 55.51	&	$+$65 41 16.0	&	0.4375	&	1.19	&	0.40	&	-	&	-	&	26.08	& v \\
J1341$+$1556	&	13 41 14.38	&	$+$15 56 35.2	&	1.7100	&	0.70	&	0.36	&	0.01	&	25.14	&	27.27	&   \\
J1342$+$2828	&	13 42 54.38	&	$+$28 28 05.9	&	1.0353	&	0.57	&	0.28	&	0.61	&	26.38	&	26.90	&   \\
J1345$+$4125	&	13 45 23.83	&	$+$41 25 41.6	&	0.9165	&	0.89	&	0.42	&	0.50	&	25.72	&	26.28	&   \\
J1347$+$6221	&	13 47 39.84	&	$+$62 21 49.5	&	0.8038	&	1.43	&	0.65	&	0.03	&	24.60	&	26.15	& j \\
J1350$+$1645	&	13 50 31.51	&	$+$16 45 24.1	&	1.9316	&	1.16	&	0.59	&	0.70	&	26.23	&	26.76	&   \\
J1350$+$0522	&	13 50 54.59	&	$+$05 22 06.4	&	0.4421	&	1.11	&	0.38	&	0.23	&	25.24	&	26.01	&   \\
J1351$+$4106	&	13 51 55.75	&	$+$41 06 31.7	&	0.7643	&	0.81	&	0.36	&	0.03	&	24.51	&	26.06	&   \\
J1357$+$2047	&	13 57 07.19	&	$+$20 47 42.0	&	0.5443	&	1.76	&	0.67	&	0.07	&	24.44	&	25.68	&   \\
J1359$+$0159	&	13 59 27.15	&	$+$01 59 54.6	&	1.3290	&	0.73	&	0.37	&	44.0	&	27.72	&	27.84	&   \\
J1402$+$5204	&	14 02 27.28	&	$+$52 04 32.2	&	0.8730	&	0.60	&	0.28	&	-	&	-	&	26.88	&   \\
J1402$+$2112	&	14 02 46.83	&	$+$21 12 48.0	&	0.7529	&	0.87	&	0.38	&	0.20	&	24.83	&	25.68	&   \\
J1405$+$2925	&	14 05 00.81	&	$+$29 25 14.1	&	0.6970	&	1.15	&	0.49	&	0.03	&	25.07	&	26.66	& j \\
J1406$+$2509	&	14 06 26.60	&	$+$25 09 21.1	&	0.8670	&	1.40	&	0.65	&	0.71	&	26.27	&	26.73	&   \\
J1408$+$0031	&	14 08 32.65	&	$+$00 31 38.6	&	1.6723	&	0.93	&	0.48	&	0.02	&	25.09	&	26.90	&   \\
J1410$+$2649	&	14 10 22.28	&	$+$26 49 25.3	&	1.8610	&	0.96	&	0.49	&	0.13	&	25.45	&	26.54	&   \\
J1411$+$1953	&	14 11 08.04	&	$+$19 53 03.2	&	0.5199	&	0.51	&	0.19	&	-	&	-	&	25.83	&   \\
J1411$+$0659	&	14 11 18.29	&	$+$06 59 06.3	&	1.8120	&	0.79	&	0.40	&	0.04	&	25.49	&	27.08	&   \\
J1412$+$5455	&	14 12 31.18	&	$+$54 55 11.5	&	1.5233	&	0.49	&	0.25	&	0.09	&	26.01	&	27.22	&   \\
J1416$+$3447	&	14 16 17.06	&	$+$34 47 44.7	&	2.9020	&	0.74	&	0.35	&	0.07	&	26.42	&	27.79	&   \\
J1417$+$2317	&	14 17 17.90	&	$+$23 17 20.2	&	0.9215	&	0.55	&	0.26	&	0.38	&	26.16	&	26.81	&   \\
J1418$+$1921	&	14 18 23.28	&	$+$19 21 57.1	&	1.0257	&	0.89	&	0.43	&	0.08	&	25.47	&	26.69	&   \\
J1418$+$1107	&	14 18 59.39	&	$+$11 07 17.3	&	0.5630	&	1.73	&	0.67	&	0.05	&	24.32	&	25.71	&   \\
J1426$+$4024	&	14 26 06.19	&	$+$40 24 32.0	&	0.6638	&	1.40	&	0.59	&	0.22	&	25.55	&	26.36	&   \\
J1427$+$3247	&	14 27 58.73	&	$+$32 47 41.5	&	0.5695	&	1.49	&	0.58	&	0.15	&	25.24	&	26.19	&   \\
J1430$+$0823	&	14 30 59.00	&	$+$08 23 42.0	&	0.6269	&	0.88	&	0.36	&	0.08	&	25.51	&	26.70	&   \\
J1431$+$0638	&	14 31 45.04	&	$+$06 38 09.2	&	0.6700	&	0.75	&	0.31	&	0.30	&	25.52	&	26.23	&   \\
J1432$-$0059	&	14 32 44.44	&	$-$00 59 15.1	&	1.0264	&	0.69	&	0.34	&	0.15	&	25.76	&	26.75	&   \\
J1434$-$0123	&	14 34 10.77	&	$-$01 23 41.7	&	1.0204	&	1.00	&	0.49	&	0.03	&	25.12	&	26.74	&   \\
J1436$+$6428	&	14 36 08.72	&	$+$64 28 04.0	&	0.5914	&	1.13	&	0.45	&	0.02	&	24.15	&	26.04	&   \\
J1436$+$0618	&	14 36 23.66	&	$+$06 18 48.7	&	0.9655	&	0.68	&	0.33	&	0.06	&	25.13	&	26.47	&   \\
J1443$+$3154	&	14 43 17.59	&	$+$31 54 56.8	&	0.9709	&	0.48	&	0.23	&	0.06	&	25.20	&	26.57	&   \\
J1443$+$0809	&	14 43 25.32	&	$+$08 09 57.4	&	0.7808	&	0.87	&	0.39	&	0.59	&	25.62	&	26.12	&   \\
J1444$+$4107	&	14 44 35.11	&	$+$41 07 07.9	&	0.6630	&	0.94	&	0.40	&	0.03	&	24.58	&	26.21	&   \\
J1446$+$1222	&	14 46 00.03	&	$+$12 22 40.5	&	0.5134	&	1.47	&	0.54	&	0.06	&	25.21	&	26.54	&   \\
J1446$+$0046	&	14 46 36.90	&	$+$00 46 56.6	&	0.7231	&	0.79	&	0.34	&	0.20	&	25.36	&	26.20	&   \\
J1448$+$4352	&	14 48 31.80	&	$+$43 52 33.0	&	0.7840	&	0.96	&	0.43	&	0.01	&	24.90	&	27.08	&   \\
J1449$+$3948	&	14 49 29.62	&	$+$39 48 24.3	&	1.4910	&	0.73	&	0.37	&	0.08	&	26.25	&	27.51	&   \\
J1449$+$4519	&	14 49 45.04	&	$+$45 19 41.3	&	1.6339	&	1.11	&	0.57	&	3.04	&	26.54	&	26.79	&   \\
J1451$+$0159	&	14 51 34.61	&	$+$01 59 37.0	&	1.2745	&	1.04	&	0.53	&	0.16	&	25.48	&	26.45	&   \\
J1452$+$4522	&	14 52 24.67	&	$+$45 22 23.7	&	0.4682	&	1.34	&	0.47	&	0.23	&	25.66	&	26.44	&   \\
J1453$+$0934	&	14 53 53.90	&	$+$09 34 23.2	&	0.6273	&	0.49	&	0.20	&	0.30	&	26.20	&	26.90	&   \\
J1500$+$4508	&	15 00 27.22	&	$+$45 08 59.1	&	1.2032	&	0.79	&	0.40	&	0.11	&	25.83	&	26.93	&   \\
J1500$+$5227	&	15 00 58.51	&	$+$52 27 10.3	&	0.8370	&	0.65	&	0.30	&	-	&	-	&	26.55	&   \\
J1511$-$0047	&	15 11 19.52	&	$-$00 47 37.8	&	0.6600	&	1.28	&	0.53	&	0.01	&	24.52	&	26.44	&   \\
J1511$+$1015	&	15 11 22.01	&	$+$10 15 35.0	&	0.7663	&	1.01	&	0.45	&	0.06	&	25.21	&	26.54	&   \\
J1511$+$3228	&	15 11 30.79	&	$+$32 28 21.1	&	0.6530	&	1.11	&	0.46	&	0.09	&	25.28	&	26.44	&   \\
J1511$+$4430	&	15 11 42.77	&	$+$44 30 43.6	&	0.9652	&	0.49	&	0.24	&	-	&	-	&	27.22	&   \\
J1513$+$1011	&	15 13 29.29	&	$+$10 11 05.6	&	1.5470	&	0.59	&	0.30	&	0.15	&	26.37	&	27.38	&   \\
J1514$+$3650	&	15 14 43.07	&	$+$36 50 50.4	&	0.3710	&	0.94	&	0.29	&	0.08	&	25.44	&	26.60	&   \\
J1517$+$4351	&	15 17 45.77	&	$+$43 51 04.9	&	1.9050	&	1.12	&	0.57	&	0.02	&	25.57	&	27.47	&   \\
J1519$+$3749	&	15 19 12.82	&	$+$37 49 18.4	&	2.1600	&	0.82	&	0.41	&	0.06	&	25.73	&	27.15	&   \\
J1519$+$1415	&	15 19 15.77	&	$+$14 15 02.5	&	1.8200	&	1.09	&	0.56	&	0.37	&	26.06	&	26.77	&   \\
J1519$+$3844	&	15 19 32.08	&	$+$38 44 52.6	&	1.5200	&	0.61	&	0.31	&	1.20	&	26.64	&	27.02	&   \\
J1524$+$0828	&	15 24 59.50	&	$+$08 28 51.9	&	1.0137	&	0.91	&	0.44	&	0.03	&	24.97	&	26.60	&   \\
J1528$+$5637	&	15 28 06.08	&	$+$56 37 06.4	&	1.2180	&	1.19	&	0.60	&	0.18	&	25.64	&	26.57	&   \\
J1528$+$4847	&	15 28 38.40	&	$+$48 47 40.6	&	1.0270	&	1.22	&	0.59	&	0.03	&	24.96	&	26.53	&   \\
J1531$+$5844	&	15 31 07.40	&	$+$58 44 09.9	&	1.7210	&	1.31	&	0.67	&	0.07	&	26.27	&	27.60	&   \\
J1531$+$0338	&	15 31 28.69	&	$+$03 38 02.3	&	0.7530	&	1.23	&	0.54	&	0.45	&	25.86	&	26.45	&   \\
J1532$+$4954	&	15 32 46.69	&	$+$49 54 58.5	&	0.5442	&	1.34	&	0.51	&	0.13	&	24.32	&	25.33	&   \\
J1532$+$1022	&	15 32 56.28	&	$+$10 22 39.3	&	0.6378	&	0.97	&	0.40	&	0.31	&	25.16	&	25.85	&   \\
J1534$+$5045	&	15 34 09.80	&	$+$50 45 12.9	&	0.8100	&	1.13	&	0.51	&	0.17	&	25.00	&	25.92	&   \\
J1541$+$0050	&	15 41 12.88	&	$+$00 50 32.1	&	1.1387	&	0.91	&	0.45	&	0.03	&	25.97	&	27.64	&   \\
J1542$+$1054	&	15 42 56.12	&	$+$10 54 36.5	&	0.9930	&	0.61	&	0.29	&	0.13	&	26.05	&	27.08	&   \\
J1543$+$1021	&	15 43 18.85	&	$+$10 21 44.3	&	1.0420	&	0.82	&	0.40	&	0.03	&	24.88	&	26.46	&   \\
J1546$+$3644	&	15 46 38.31	&	$+$36 44 20.2	&	0.9393	&	0.90	&	0.43	&	0.86	&	26.13	&	26.55	&   \\
J1550$+$3652	&	15 50 02.01	&	$+$36 52 16.7	&	2.0790	&	1.35	&	0.69	&	0.03	&	25.37	&	26.99	&   \\
J1550$+$2539	&	15 50 04.46	&	$+$25 39 37.9	&	1.5506	&	0.71	&	0.36	&	0.18	&	26.03	&	26.96	&   \\
J1550$+$0744	&	15 50 22.30	&	$+$07 44 53.7	&	1.0524	&	1.03	&	0.50	&	0.04	&	25.21	&	26.76	&   \\
J1550$+$1120	&	15 50 43.59	&	$+$11 20 47.5	&	0.4357	&	0.81	&	0.27	&	0.34	&	26.05	&	26.69	&   \\
J1551$+$4810	&	15 51 27.31	&	$+$48 10 50.8	&	0.7040	&	0.86	&	0.37	&	0.08	&	24.76	&	25.96	&   \\
J1553$+$1400	&	15 53 06.19	&	$+$14 00 58.6	&	0.8170	&	1.25	&	0.57	&	0.07	&	25.64	&	26.89	&   \\
J1556$+$0405	&	15 56 23.17	&	$+$04 05 20.2	&	1.4870	&	0.75	&	0.39	&	-	&	-	&	26.64	&   \\
J1557$+$3304	&	15 57 29.94	&	$+$33 04 46.9	&	0.9496	&	0.57	&	0.27	&	1.08	&	26.41	&	26.78	&   \\
J1601$+$3026	&	16 01 26.43	&	$+$30 26 58.8	&	0.8490	&	0.55	&	0.25	&	0.07	&	24.92	&	26.19	&   \\
J1609$+$6109	&	16 09 02.41	&	$+$61 09 44.8	&	0.9040	&	1.22	&	0.57	&	-	&	-	&	26.34	&   \\
J1609$+$0611	&	16 09 24.45	&	$+$06 11 29.2	&	0.7870	&	0.65	&	0.29	&	-	&	-	&	26.74	&   \\
J1613$+$2123	&	16 13 41.97	&	$+$21 23 07.2	&	0.9267	&	1.21	&	0.57	&	0.12	&	25.01	&	26.08	&   \\
J1613$+$3907	&	16 13 42.98	&	$+$39 07 32.9	&	0.9762	&	0.87	&	0.42	&	0.06	&	25.85	&	27.22	&   \\
J1617$+$1435	&	16 17 42.85	&	$+$14 35 53.6	&	0.6572	&	1.42	&	0.59	&	0.06	&	24.48	&	25.77	&   \\
J1620$+$1736	&	16 20 21.82	&	$+$17 36 23.9	&	0.5551	&	0.85	&	0.33	&	0.14	&	26.34	&	27.31	&   \\
J1620$+$2939	&	16 20 42.20	&	$+$29 39 07.2	&	1.3450	&	0.95	&	0.48	&	0.01	&	25.46	&	27.51	&   \\
J1620$+$4217	&	16 20 43.40	&	$+$42 17 18.9	&	1.0480	&	0.71	&	0.35	&	0.01	&	24.98	&	27.07	&   \\
J1620$+$4900	&	16 20 56.63	&	$+$49 00 03.6	&	1.4490	&	0.78	&	0.40	&	0.12	&	25.33	&	26.42	&   \\
J1622$+$2900	&	16 22 46.27	&	$+$29 00 54.2	&	2.1484	&	0.98	&	0.49	&	0.10	&	25.52	&	26.74	&   \\
J1624$+$2345	&	16 24 39.09	&	$+$23 45 12.2	&	0.9274	&	0.44	&	0.21	&	-	&	-	&	27.94	&   \\
J1628$+$4552	&	16 28 51.27	&	$+$45 52 18.6	&	0.6753	&	0.80	&	0.34	&	-	&	-	&	26.33	&   \\
J1629$+$4434	&	16 29 17.79	&	$+$44 34 52.5	&	1.0340	&	1.00	&	0.48	&	0.09	&	25.05	&	26.24	&   \\
J1631$+$3023	&	16 31 37.53	&	$+$30 23 41.3	&	1.2608	&	1.29	&	0.65	&	0.36	&	25.89	&	26.58	&   \\
J1635$+$3110	&	16 35 24.18	&	$+$31 10 00.6	&	1.1305	&	0.91	&	0.45	&	0.01	&	24.65	&	26.65	&   \\
J1637$+$4130	&	16 37 02.21	&	$+$41 30 22.2	&	1.1786	&	1.04	&	0.52	&	-	&	-	&	27.09	&   \\
J1640$+$1936	&	16 40 13.40	&	$+$19 36 20.3	&	0.7750	&	0.53	&	0.24	&	0.53	&	25.86	&	26.39	&   \\
J1652$+$4900	&	16 52 50.46	&	$+$49 00 38.8	&	1.5713	&	1.20	&	0.61	&	0.07	&	24.89	&	26.19	&   \\
J1654$+$1847	&	16 54 38.44	&	$+$18 47 45.3	&	1.3600	&	0.67	&	0.34	&	0.04	&	25.41	&	26.90	&   \\
J1657$+$2813	&	16 57 39.38	&	$+$28 13 29.3	&	1.0882	&	1.17	&	0.58	&	0.21	&	24.99	&	25.85	&   \\
J1658$+$6238	&	16 58 19.52	&	$+$62 38 23.1	&	0.7032	&	1.08	&	0.46	&	0.06	&	24.46	&	25.77	&   \\
J1658$+$2254	&	16 58 55.73	&	$+$22 54 20.0	&	0.5242	&	1.56	&	0.59	&	0.01	&	23.86	&	25.79	&   \\
J1702$+$5915	&	17 02 20.06	&	$+$59 15 38.6	&	1.7984	&	0.80	&	0.41	&	0.03	&	26.04	&	27.74	& j \\
J1704$+$3854	&	17 04 04.50	&	$+$38 54 30.8	&	0.8815	&	0.54	&	0.25	&	0.02	&	24.91	&	26.75	&   \\
J1704$+$4247	&	17 04 52.44	&	$+$42 47 58.2	&	0.6670	&	1.52	&	0.64	&	-	&	-	&	25.18	& fn \\
J1706$+$3214	&	17 06 48.06	&	$+$32 14 22.9	&	1.0698	&	0.91	&	0.45	&	0.67	&	26.31	&	26.80	& j \\
J1707$+$3345	&	17 07 26.32	&	$+$33 45 13.5	&	0.6310	&	0.54	&	0.22	&	0.28	&	25.16	&	25.89	&   \\
J1708$+$2435	&	17 08 46.13	&	$+$24 35 28.9	&	1.3577	&	0.77	&	0.39	&	0.07	&	26.18	&	27.48	&   \\
J1715$+$2844	&	17 15 54.63	&	$+$28 44 49.9	&	1.4586	&	0.68	&	0.35	&	0.15	&	25.39	&	26.39	&   \\
J2039$-$0024	&	20 39 52.17	&	$-$00 24 47.1	&	0.6130	&	1.26	&	0.51	&	0.44	&	25.41	&	25.98	&   \\
J2130$-$0102	&	21 30 04.76	&	$-$01 02 44.5	&	0.7040	&	0.53	&	0.23	&	-	&	-	&	26.85	&   \\
J2141$-$0639	&	21 41 11.90	&	$-$06 39 30.3	&	0.5518	&	1.20	&	0.46	&	0.13	&	24.65	&	25.63	&   \\
J2212$+$2250	&	22 12 06.93	&	$+$22 50 37.1	&	0.8820	&	1.26	&	0.59	&	-	&	-	&	26.23	& v \\
J2214$+$0052	&	22 14 09.96	&	$+$00 52 27.0	&	0.9078	&	0.69	&	0.32	&	0.25	&	25.84	&	26.62	&   \\
J2220$-$0022	&	22 20 30.09	&	$-$00 22 16.3	&	0.6023	&	1.56	&	0.63	&	-	&	-	&	26.19	&   \\
J2221$+$1429	&	22 21 36.79	&	$+$14 29 56.4	&	2.2770	&	0.41	&	0.21	&	0.10	&	26.31	&	27.50	&   \\
J2227$+$0005	&	22 27 29.06	&	$+$00 05 21.9	&	1.5133	&	0.34	&	0.17	&	1.32	&	26.90	&	27.27	&   \\
J2232$+$2229	&	22 32 05.82	&	$+$22 29 17.8	&	0.6590	&	0.96	&	0.40	&	-	&	-	&	25.93	& v \\
J2241$+$1837	&	22 41 27.88	&	$+$18 37 36.5	&	0.9492	&	0.94	&	0.45	&	-	&	-	&	26.60	& v \\
J2247$+$1246	&	22 47 25.64	&	$+$12 46 24.8	&	0.6860	&	1.43	&	0.61	&	-	&	-	&	26.07	&   \\
J2256$+$3038	&	22 56 10.04	&	$+$30 38 05.2	&	0.8430	&	0.74	&	0.34	&	-	&	-	&	26.56	& v \\
J2302$-$0320	&	23 02 36.14	&	$-$03 20 21.0	&	0.8480	&	1.31	&	0.60	&	-	&	-	&	25.76	&   \\
J2308$+$2410	&	23 08 39.54	&	$+$24 10 27.7	&	1.2474	&	0.91	&	0.46	&	-	&	-	&	26.47	& nn \\
J2315$+$2154	&	23 15 59.00	&	$+$21 54 29.3	&	1.1705	&	0.63	&	0.32	&	-	&	-	&	26.94	& v  \\
J2322$+$2113	&	23 22 02.61	&	$+$21 13 56.5	&	0.7079	&	1.30	&	0.56	&	-	&	-	&	26.44	& nn \\
J2335$-$0052	&	23 35 15.42	&	$-$00 52 21.7	&	1.2900	&	0.53	&	0.27	&	0.04	&	25.16	&	26.74	&   \\
J2336$+$0002	&	23 36 24.05	&	$+$00 02 46.0	&	1.0949	&	1.03	&	0.51	&	0.09	&	25.90	&	27.09	& j \\
J2339$+$1038	&	23 39 39.77	&	$+$10 38 42.7	&	0.7730	&	1.16	&	0.52	&	0.02	&	23.96	&	25.83	&   \\
J2340$+$1923	&	23 40 23.75	&	$+$19 23 22.7	&	0.8720	&	0.93	&	0.43	&	-	&	-	&	26.28	& v \\
J2345$-$0936	&	23 45 40.44	&	$-$09 36 10.2	&	1.2754	&	1.05	&	0.53	&	0.04	&	25.69	&	27.20	& j \\
J2359$+$0206	&	23 59 15.66	&	$+$02 06 54.6	&	0.5700	&	0.69	&	0.27	&	-	&	-	&	26.47	&   \\
\enddata
\end{deluxetable*}
